Game Plot Design with an LLM-powered Assistant: An Empirical Study with Game Designers

We introduce GamePlot, an LLM-powered assistant that supports game designers in crafting immersive narratives for turn-based games, and allows them to test these games through a collaborative game play and refine the plot throughout the process. Our user study with 14 game designers shows high levels of both satisfaction with the generated game plots and sense of ownership over the narratives, but also reconfirms that LLM are limited in their ability to generate complex and truly innovative content. We also show that diverse user populations have different expectations from AI assistants, and encourage researchers to study how tailoring assistants to diverse user groups could potentially lead to increased job satisfaction and greater creativity and innovation over time.

==> Figures/fig_features.tex <==
\newcolumntype{P}[1]{>{\raggedright\arraybackslash}p{#1}}

\begin{table*}[t]
    \centering
    \scriptsize
    % \includegraphics[width=\columnwidth]{latex/Figures/9.gameroom-features.png}
    
\begin{tabular}{P{4.5cm}cP{8cm}}
\toprule

    \textbf{Feature} & \textbf{Favored by} & \textbf{Example Feedback} \\ \midrule
    
    % \multicolumn{3}{c}{\textbf{Game Room}} \\ \midrule
    
     Ability to change the plot during the test session & 
    
    \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<13
                \fill[green!75!black] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``The feature of being able to undo and recreate the plot if you see the players aren't enjoying it.'' \\ \midrule    

     NPC summary & 
    
    \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<8
                \fill[green!75!black] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 7 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Other dots gray
            \fi
        }
    }
\end{tikzpicture} & - \\ \midrule

    
Collaborative game play & \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<8
                \fill[green!75!black] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 7 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Other dots gray
            \fi
        }
    }
\end{tikzpicture} &  ``Multiple players being able to play (this could be good for DND)'' \\ \midrule

Feedback buttons & \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<7
                \fill[green!75!black] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 7 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Other dots gray
            \fi
        }
    }
\end{tikzpicture} &  - \\ \midrule

    
    
    \textbf{Feature} & \textbf{Mentioned by} & \textbf{Example Feedback} \\ \midrule

    Content generation & \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<6
                \fill[green!75!black] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``1. Generating a story from a scratch, 2. Generating multiple plots for the same story'' \\ \midrule
    
    Level of designer control & \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<6
                \fill[green!75!black] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``The option to either change small details to the following game turn or to change it completely depending on how much of it you like or don't like.'' \\ \midrule

Automatically propagating changes after editing past content & \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<6
                \fill[green!75!black] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``The ability to go back and change the mood/environment and have it adapt future responses to these changes.'' \\ \midrule

The ability to define NPC persona and have the tool generate their actions and utterances & \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<5
                \fill[green!75!black] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``Being able to go through the NPC background, persona, etc. manually meant that I had a lot of control over them without specifically writing their actions/words.'' \\ \midrule

Assuming control over NPCs & 
\begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<4
                \fill[green!75!black] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``The designer being able to take control of certain NPCs actions. I find this incredibly important when I want to experiment with my story.'' \\ \midrule

Ease of use	& 
\begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<4
                \fill[green!75!black] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``Ease of use. I love that the tool is not overly complex and that the UI is simple.'' \\ 


\bottomrule
\end{tabular}

    \caption{Positive feedback from the participants about various features in \ourtool{}. \textbf{Top}: How many participants indicated they liked a particular feature from the list of features we provided. \textbf{Bottom}: How many participants mentioned other features in their free-text feedback, as manually classified by the authors.}
    \label{fig_features}
\end{table*}

==> Figures/tbl_ai.tex <==


\begin{table*}[t]
    \centering
    \scriptsize

    
\begin{tabular}{P{4.5cm}cP{8cm}}
\toprule

    \textbf{Category} & \textbf{Mentioned by} & \textbf{Examples of Feedback} \\ \midrule

    Lack of Creativity & \begin{tikzpicture}[baseline=-10]

    \def\rows{2}
    \def\cols{7}


    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<4
                \fill[orange!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``It is a bit linear, so it seems unlikely that the AI will come up with something really unique and interesting without a lot of input from the dev.'' \\
& & ``Can be a little straight forward in its narrative'' \\ 
& & ``Obvious answers. No surprise or engagement effect.'' \\ \midrule
    

Interaction with the AI &  \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<4
                \fill[orange!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``Flow. As I writer I want to remain in a `flow state' where I can just write what comes to mind. Having to enter tags slows me down.'' \\
& & ``It should generate whole stories like we can generate using other free AI tools available online like Chatgpt, Gemini or Meta AI.'' \\ 
& & ``Learning curve, OF THE USER not the AI. Users might find it frustrating while getting started. Especially when missing simple commands.'' \\ \midrule

Quality of Generations - Other & \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<3
                \fill[orange!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``It does not have the best grasp on tension balance, or on having multiple conflicts at the same time.'' \\ 
& & ``People know when dialogue is organic or not. I do have some concerns on whether or not the AI is capable of producing dialogue that sounds natural.'' \\ \midrule

Lack of Consistency & \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<3
                \fill[orange!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``It can sometimes forget important things and be missed in the plot.'' \\ 
\bottomrule
\end{tabular}

    \caption{Feedback on the interaction with the LLM from the participants, written as free-text responses and manually classified by the authors.}
    \label{tbl_ai}
\end{table*}

==> Figures/tbl_areas_of_improvement.tex <==


\begin{table*}[t]
    \centering
    \scriptsize
    % \includegraphics[width=\columnwidth]{latex/Figures/9.gameroom-features.png}
    
\begin{tabular}{P{4.5cm}cP{8cm}}
\toprule

    \textbf{Category} & \textbf{Mentioned by} & \textbf{Examples of Feedback} \\ \midrule

    UI Improvement & \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<10
                \fill[orange!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``Instead of having /chat inside the game, maybe there should be a chat box off to the side that players can write in so it doesn't distract the gameplay.'' \\ \midrule
    
    Enhancement & \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<4
                \fill[orange!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``[...] present a few options of how the plot might go down when I'm in design phase.'' /  ``[...] Generating images according to the scenes.'' \\ \midrule

Ease of Use & \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<4
                \fill[orange!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``Clearer instructions for people using this tool on all of its functionalities and features so that game developers can more easily understand and use this tool.'' \\ \midrule

Performance & \begin{tikzpicture}[baseline=-10]
    % Define the number of rows and columns
    \def\rows{2}
    \def\cols{7}

    % Define the spacing between the dots
    \def\xspacing{0.3}  % Horizontal spacing
    \def\yspacing{0.3}  % Vertical spacing

    % Counter for the dots
    \def\counter{0}

    % Loop to create the grid of dots
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Increment the counter
            \pgfmathtruncatemacro{\counter}{(\y - 1) * \cols + \x}

            % Choose color based on counter value
            \ifnum\counter<2
                \fill[orange!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % First 12 dots red
            \else
                \fill[gray!70] (\x*\xspacing, -\y*\yspacing) circle (3pt); % Last 2 dots gray
            \fi
        }
    }
\end{tikzpicture} & ``Server time, it could be quicker.'' \\


\bottomrule
\end{tabular}

    \caption{Areas of improvement in \ourtool{} that were mentioned by participants in the study as free-text feedback (manually classified by the authors).}
    \label{tbl_areas_for_improvement}
\end{table*}
